Concurrent Cube-and-Conquer

Recent work introduced the cube-and-conquer technique to solve hard SAT instances. It partitions the search space into cubes using a lookahead solver. Each cube is tackled by a conflict-driven clause learning (CDCL) solver. Crucial for strong performance is the cutoff heuristic that decides when to switch from lookahead to CDCL. Yet, this offline heuristic is far from ideal. In this paper, we present a novel hybrid solver that applies the cube and conquer steps simultaneously. A lookahead and a CDCL solver work together on each cube, while communication is restricted to synchronization. Our concurrent cube-and-conquer solver can solve many instances faster than pure lookahead, pure CDCL and offline cube-and-conquer, and can abort early in favor of a pure CDCL search if an instance is not suitable for cube-and-conquer techniques.

==> application.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1042){\makebox(0,0)[r]{\strut{} 500}}%
      \put(858,1644){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(858,2246){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(858,2848){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(858,3450){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(858,4053){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(858,4655){\makebox(0,0)[r]{\strut{} 3500}}%
      \put(990,220){\makebox(0,0){\strut{} 0}}%
      \put(1845,220){\makebox(0,0){\strut{} 10}}%
      \put(2700,220){\makebox(0,0){\strut{} 20}}%
      \put(3555,220){\makebox(0,0){\strut{} 30}}%
      \put(4409,220){\makebox(0,0){\strut{} 40}}%
      \put(5264,220){\makebox(0,0){\strut{} 50}}%
      \put(6119,220){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2015,4545){\makebox(0,0)[r]{\strut{}March\_rw}}%
      \csname LTb\endcsname%
      \put(2015,4325){\makebox(0,0)[r]{\strut{}MiniSAT}}%
      \csname LTb\endcsname%
      \put(2015,4105){\makebox(0,0)[r]{\strut{}Lingeling}}%
      \csname LTb\endcsname%
      \put(2015,3885){\makebox(0,0)[r]{\strut{}Plingeling4}}%
      \csname LTb\endcsname%
      \put(2015,3665){\makebox(0,0)[r]{\strut{}CCC$_\infty$}}%
      \csname LTb\endcsname%
      \put(2015,3445){\makebox(0,0)[r]{\strut{}CC$_\mathrm{mini}$}}%
      \csname LTb\endcsname%
      \put(2015,3225){\makebox(0,0)[r]{\strut{}CCC$_\mathrm{mini}$}}%
      \csname LTb\endcsname%
      \put(2015,3005){\makebox(0,0)[r]{\strut{}CC$_\mathrm{lgl4}$}}%
      \csname LTb\endcsname%
      \put(2015,2785){\makebox(0,0)[r]{\strut{}CCC$_\mathrm{lgl4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{application}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> crafted.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1042){\makebox(0,0)[r]{\strut{} 500}}%
      \put(858,1644){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(858,2246){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(858,2848){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(858,3450){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(858,4053){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(858,4655){\makebox(0,0)[r]{\strut{} 3500}}%
      \put(990,220){\makebox(0,0){\strut{} 0}}%
      \put(1884,220){\makebox(0,0){\strut{} 20}}%
      \put(2779,220){\makebox(0,0){\strut{} 40}}%
      \put(3673,220){\makebox(0,0){\strut{} 60}}%
      \put(4567,220){\makebox(0,0){\strut{} 80}}%
      \put(5462,220){\makebox(0,0){\strut{} 100}}%
      \put(6356,220){\makebox(0,0){\strut{} 120}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1905,4545){\makebox(0,0)[r]{\strut{}March\_rw}}%
      \csname LTb\endcsname%
      \put(1905,4325){\makebox(0,0)[r]{\strut{}MiniSAT}}%
      \csname LTb\endcsname%
      \put(1905,4105){\makebox(0,0)[r]{\strut{}Lingeling}}%
      \csname LTb\endcsname%
      \put(1905,3885){\makebox(0,0)[r]{\strut{}Plingeling4}}%
      \csname LTb\endcsname%
      \put(1905,3665){\makebox(0,0)[r]{\strut{}CCC$_\infty$}}%
      \csname LTb\endcsname%
      \put(1905,3445){\makebox(0,0)[r]{\strut{}CC$_\mathrm{mini}$}}%
      \csname LTb\endcsname%
      \put(1905,3225){\makebox(0,0)[r]{\strut{}CCC$_\mathrm{mini}$}}%
      \csname LTb\endcsname%
      \put(1905,3005){\makebox(0,0)[r]{\strut{}CC$_\mathrm{lgl4}$}}%
      \csname LTb\endcsname%
      \put(1905,2785){\makebox(0,0)[r]{\strut{}CCC$_\mathrm{lgl4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{crafted}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scatter-app.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.1}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,linecolor=red}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle,linecolor=blue}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=2.2in,yunit=2.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1200,0.0840)
(0.1350,0.0840)

\PST@Border(0.9519,0.0840)
(0.9369,0.0840)

\rput[r](0.1040,0.0840){ 1}
\PST@Border(0.1200,0.1727)
(0.1275,0.1727)

\PST@Border(0.9519,0.1727)
(0.9444,0.1727)

\PST@Border(0.1200,0.2246)
(0.1275,0.2246)

\PST@Border(0.9519,0.2246)
(0.9444,0.2246)

\PST@Border(0.1200,0.2614)
(0.1275,0.2614)

\PST@Border(0.9519,0.2614)
(0.9444,0.2614)

\PST@Border(0.1200,0.2899)
(0.1275,0.2899)

\PST@Border(0.9519,0.2899)
(0.9444,0.2899)

\PST@Border(0.1200,0.3133)
(0.1275,0.3133)

\PST@Border(0.9519,0.3133)
(0.9444,0.3133)

\PST@Border(0.1200,0.3330)
(0.1275,0.3330)

\PST@Border(0.9519,0.3330)
(0.9444,0.3330)

\PST@Border(0.1200,0.3501)
(0.1275,0.3501)

\PST@Border(0.9519,0.3501)
(0.9444,0.3501)

\PST@Border(0.1200,0.3652)
(0.1275,0.3652)

\PST@Border(0.9519,0.3652)
(0.9444,0.3652)

\PST@Border(0.1200,0.3786)
(0.1350,0.3786)

\PST@Border(0.9519,0.3786)
(0.9369,0.3786)

\rput[r](0.1040,0.3786){ 10}
\PST@Border(0.1200,0.4673)
(0.1275,0.4673)

\PST@Border(0.9519,0.4673)
(0.9444,0.4673)

\PST@Border(0.1200,0.5192)
(0.1275,0.5192)

\PST@Border(0.9519,0.5192)
(0.9444,0.5192)

\PST@Border(0.1200,0.5560)
(0.1275,0.5560)

\PST@Border(0.9519,0.5560)
(0.9444,0.5560)

\PST@Border(0.1200,0.5846)
(0.1275,0.5846)

\PST@Border(0.9519,0.5846)
(0.9444,0.5846)

\PST@Border(0.1200,0.6079)
(0.1275,0.6079)

\PST@Border(0.9519,0.6079)
(0.9444,0.6079)

\PST@Border(0.1200,0.6276)
(0.1275,0.6276)

\PST@Border(0.9519,0.6276)
(0.9444,0.6276)

\PST@Border(0.1200,0.6447)
(0.1275,0.6447)

\PST@Border(0.9519,0.6447)
(0.9444,0.6447)

\PST@Border(0.1200,0.6598)
(0.1275,0.6598)

\PST@Border(0.9519,0.6598)
(0.9444,0.6598)

\PST@Border(0.1200,0.6733)
(0.1350,0.6733)

\PST@Border(0.9519,0.6733)
(0.9369,0.6733)

\rput[r](0.1040,0.6733){ 100}
\PST@Border(0.1200,0.7620)
(0.1275,0.7620)

\PST@Border(0.9519,0.7620)
(0.9444,0.7620)

\PST@Border(0.1200,0.8138)
(0.1275,0.8138)

\PST@Border(0.9519,0.8138)
(0.9444,0.8138)

\PST@Border(0.1200,0.8507)
(0.1275,0.8507)

\PST@Border(0.9519,0.8507)
(0.9444,0.8507)

\PST@Border(0.1200,0.8792)
(0.1275,0.8792)

\PST@Border(0.9519,0.8792)
(0.9444,0.8792)

\PST@Border(0.1200,0.9025)
(0.1275,0.9025)

\PST@Border(0.9519,0.9025)
(0.9444,0.9025)

\PST@Border(0.1200,0.9223)
(0.1275,0.9223)

\PST@Border(0.9519,0.9223)
(0.9444,0.9223)

\PST@Border(0.1200,0.9393)
(0.1275,0.9393)

\PST@Border(0.9519,0.9393)
(0.9444,0.9393)

\PST@Border(0.1200,0.9544)
(0.1275,0.9544)

\PST@Border(0.9519,0.9544)
(0.9444,0.9544)

\PST@Border(0.1200,0.9679)
(0.1350,0.9679)

\PST@Border(0.9519,0.9679)
(0.9369,0.9679)

\rput[r](0.1040,0.9679){ 1000}
\PST@Border(0.1200,0.0840)
(0.1200,0.1040)

\PST@Border(0.1200,0.9679)
(0.1200,0.9479)

\rput(0.1200,0.0420){ 1}
\PST@Border(0.2035,0.0840)
(0.2035,0.0940)

\PST@Border(0.2035,0.9679)
(0.2035,0.9579)

\PST@Border(0.2523,0.0840)
(0.2523,0.0940)

\PST@Border(0.2523,0.9679)
(0.2523,0.9579)

\PST@Border(0.2870,0.0840)
(0.2870,0.0940)

\PST@Border(0.2870,0.9679)
(0.2870,0.9579)

\PST@Border(0.3138,0.0840)
(0.3138,0.0940)

\PST@Border(0.3138,0.9679)
(0.3138,0.9579)

\PST@Border(0.3358,0.0840)
(0.3358,0.0940)

\PST@Border(0.3358,0.9679)
(0.3358,0.9579)

\PST@Border(0.3543,0.0840)
(0.3543,0.0940)

\PST@Border(0.3543,0.9679)
(0.3543,0.9579)

\PST@Border(0.3704,0.0840)
(0.3704,0.0940)

\PST@Border(0.3704,0.9679)
(0.3704,0.9579)

\PST@Border(0.3846,0.0840)
(0.3846,0.0940)

\PST@Border(0.3846,0.9679)
(0.3846,0.9579)

\PST@Border(0.3973,0.0840)
(0.3973,0.1040)

\PST@Border(0.3973,0.9679)
(0.3973,0.9479)

\rput(0.3973,0.0420){ 10}
\PST@Border(0.4808,0.0840)
(0.4808,0.0940)

\PST@Border(0.4808,0.9679)
(0.4808,0.9579)

\PST@Border(0.5296,0.0840)
(0.5296,0.0940)

\PST@Border(0.5296,0.9679)
(0.5296,0.9579)

\PST@Border(0.5643,0.0840)
(0.5643,0.0940)

\PST@Border(0.5643,0.9679)
(0.5643,0.9579)

\PST@Border(0.5911,0.0840)
(0.5911,0.0940)

\PST@Border(0.5911,0.9679)
(0.5911,0.9579)

\PST@Border(0.6131,0.0840)
(0.6131,0.0940)

\PST@Border(0.6131,0.9679)
(0.6131,0.9579)

\PST@Border(0.6316,0.0840)
(0.6316,0.0940)

\PST@Border(0.6316,0.9679)
(0.6316,0.9579)

\PST@Border(0.6477,0.0840)
(0.6477,0.0940)

\PST@Border(0.6477,0.9679)
(0.6477,0.9579)

\PST@Border(0.6619,0.0840)
(0.6619,0.0940)

\PST@Border(0.6619,0.9679)
(0.6619,0.9579)

\PST@Border(0.6746,0.0840)
(0.6746,0.1040)

\PST@Border(0.6746,0.9679)
(0.6746,0.9479)

\rput(0.6746,0.0420){ 100}
\PST@Border(0.7581,0.0840)
(0.7581,0.0940)

\PST@Border(0.7581,0.9679)
(0.7581,0.9579)

\PST@Border(0.8069,0.0840)
(0.8069,0.0940)

\PST@Border(0.8069,0.9679)
(0.8069,0.9579)

\PST@Border(0.8416,0.0840)
(0.8416,0.0940)

\PST@Border(0.8416,0.9679)
(0.8416,0.9579)

\PST@Border(0.8684,0.0840)
(0.8684,0.0940)

\PST@Border(0.8684,0.9679)
(0.8684,0.9579)

\PST@Border(0.8904,0.0840)
(0.8904,0.0940)

\PST@Border(0.8904,0.9679)
(0.8904,0.9579)

\PST@Border(0.9089,0.0840)
(0.9089,0.0940)

\PST@Border(0.9089,0.9679)
(0.9089,0.9579)

\PST@Border(0.9250,0.0840)
(0.9250,0.0940)

\PST@Border(0.9250,0.9679)
(0.9250,0.9579)

\PST@Border(0.9392,0.0840)
(0.9392,0.0940)

\PST@Border(0.9392,0.9679)
(0.9392,0.9579)

\PST@Border(0.9519,0.0840)
(0.9519,0.1040)

\PST@Border(0.9519,0.9679)
(0.9519,0.9479)

\rput(0.9519,0.0420){ 1000}
\PST@Border(0.1200,0.9679)
(0.1200,0.0840)
(0.9519,0.0840)
(0.9519,0.9679)
(0.1200,0.9679)

\PST@Diamond(0.7788,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6904,0.6097)
\PST@Diamond(0.6906,0.6241)
\PST@Diamond(0.6358,0.5087)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8434,0.9436)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9237,0.6236)
\PST@Diamond(0.7112,0.7009)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.2299,0.1401)
\PST@Diamond(0.2023,0.1392)
\PST@Diamond(0.2688,0.2360)
\PST@Diamond(0.8598,0.9076)
\PST@Diamond(0.3818,0.3359)
\PST@Diamond(0.2645,0.2258)
\PST@Diamond(0.2951,0.2575)
\PST@Diamond(0.2566,0.1746)
\PST@Diamond(0.4821,0.4434)
\PST@Diamond(0.3366,0.3517)
\PST@Diamond(0.3253,0.2902)
\PST@Diamond(0.8155,0.4148)
\PST@Diamond(0.2719,0.2356)
\PST@Diamond(0.2355,0.1944)
\PST@Diamond(0.4227,0.3946)
\PST@Diamond(0.3698,0.3413)
\PST@Diamond(0.6487,0.5356)
\PST@Diamond(0.9392,0.8242)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6849,0.7007)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.7825,0.7649)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.2982,0.2507)
\PST@Diamond(0.9392,0.8007)
\PST@Diamond(0.6126,0.6464)
\PST@Diamond(0.7591,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9026)
\PST@Diamond(0.9188,0.6732)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6133,0.5939)
\PST@Diamond(0.8242,0.8329)
\PST@Diamond(0.9004,0.8063)
\PST@Diamond(0.8134,0.8708)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4162,0.3948)
\PST@Diamond(0.4451,0.4186)
\PST@Diamond(0.6283,0.4883)
\PST@Diamond(0.6028,0.5690)
\PST@Diamond(0.7990,0.8233)
\PST@Diamond(0.9392,0.9113)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4459,0.0985)
\PST@Diamond(0.2948,0.2468)
\PST@Diamond(0.3238,0.2706)
\PST@Diamond(0.9392,0.7769)
\PST@Diamond(0.9392,0.8404)
\PST@Diamond(0.9392,0.6946)
\PST@Diamond(0.9392,0.5004)
\PST@Diamond(0.9392,0.5105)
\PST@Diamond(0.9392,0.5780)
\PST@Diamond(0.9392,0.6106)
\PST@Diamond(0.4060,0.2068)
\PST@Diamond(0.9392,0.8918)
\PST@Diamond(0.7587,0.6956)
\PST@Diamond(0.7181,0.7380)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.5043)
\PST@Diamond(0.9392,0.7278)
\PST@Diamond(0.2213,0.1866)
\PST@Diamond(0.9392,0.3439)
\PST@Diamond(0.7122,0.2372)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8910,0.4772)
\PST@Diamond(0.3480,0.2817)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.7602,0.1933)
\PST@Diamond(0.9392,0.9263)
\PST@Diamond(0.4760,0.2981)
\PST@Diamond(0.9392,0.6270)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.6690)
\PST@Diamond(0.9392,0.5565)
\PST@Diamond(0.9392,0.8154)
\PST@Diamond(0.9392,0.6316)
\PST@Diamond(0.9392,0.6395)
\PST@Diamond(0.9392,0.9066)
\PST@Diamond(0.9392,0.7418)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.2705,0.1906)
\PST@Diamond(0.2914,0.3350)
\PST@Diamond(0.2893,0.2063)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9393,0.7749)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.6200)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.6055)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9393,0.9544)
\PST@Diamond(0.9393,0.9544)
\PST@Diamond(0.8712,0.5170)
\PST@Diamond(0.7757,0.6761)
\PST@Diamond(0.8282,0.7121)
\PST@Diamond(0.9392,0.6415)
\PST@Diamond(0.9392,0.8549)
\PST@Diamond(0.9392,0.8676)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5045,0.4970)
\PST@Diamond(0.8217,0.7475)
\PST@Diamond(0.4953,0.4592)
\PST@Diamond(0.8003,0.5790)
\PST@Diamond(0.6729,0.7075)
\PST@Diamond(0.3066,0.2189)
\PST@Diamond(0.2634,0.2548)
\PST@Diamond(0.3240,0.2649)
\PST@Diamond(0.3731,0.3148)
\PST@Diamond(0.3926,0.4259)
\PST@Diamond(0.8509,0.6750)
\PST@Diamond(0.8485,0.6502)
\PST@Diamond(0.8404,0.6545)
\PST@Diamond(0.8227,0.6574)
\PST@Diamond(0.8448,0.6635)
\PST@Diamond(0.4907,0.4422)
\PST@Diamond(0.5559,0.5368)
\PST@Diamond(0.6159,0.5821)
\PST@Diamond(0.9285,0.6531)
\PST@Diamond(0.8969,0.7546)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.5877)
\PST@Diamond(0.8240,0.7215)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.1928,0.1105)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.7023,0.3886)
\PST@Diamond(0.9366,0.8516)
\PST@Diamond(0.7580,0.6232)
\PST@Diamond(0.5899,0.4437)
\PST@Diamond(0.7232,0.3874)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8395,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.3716,0.3490)
\PST@Diamond(0.4910,0.4437)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5342,0.4591)
\PST@Diamond(0.9392,0.9099)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8021,0.6255)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.8739)
\PST@Diamond(0.5413,0.4861)
\PST@Diamond(0.3851,0.3494)
\PST@Diamond(0.9392,0.9209)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8455,0.7058)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.7290,0.6286)
\PST@Diamond(0.8841,0.7540)
\PST@Diamond(0.8100,0.7720)
\PST@Diamond(0.9392,0.9062)
\PST@Diamond(0.9392,0.6820)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9386)
\PST@Diamond(0.3941,0.3663)
\PST@Diamond(0.3974,0.3692)
\PST@Diamond(0.4318,0.4075)
\PST@Diamond(0.4985,0.4898)
\PST@Diamond(0.6006,0.5354)
\PST@Diamond(0.4980,0.4376)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.3911,0.4825)
\PST@Diamond(0.7222,0.7991)
\PST@Diamond(0.5038,0.9544)
\PST@Diamond(0.6690,0.7409)
\PST@Diamond(0.6075,0.5953)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6088,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5323,0.4490)
\PST@Diamond(0.5493,0.5058)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5446,0.5763)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6905,0.6072)
\PST@Diamond(0.6902,0.6405)
\PST@Diamond(0.9392,0.9086)
\PST@Diamond(0.9392,0.7930)
\PST@Diamond(0.8497,0.9405)
\PST@Diamond(0.9280,0.8891)
\PST@Diamond(0.9392,0.7049)
\PST@Diamond(0.5613,0.5353)
\PST@Diamond(0.5582,0.9544)
\PST@Diamond(0.6170,0.7085)
\PST@Diamond(0.6301,0.6359)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8358,0.5826)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.2962,0.2372)
\PST@Diamond(0.7867,0.6391)
\PST@Diamond(0.7403,0.6016)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.8599)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9174,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5845,0.5919)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9058,0.9544)
\PST@Diamond(0.5708,0.5376)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5797,0.5655)
\PST@Diamond(0.4191,0.3867)
\PST@Diamond(0.6085,0.5831)
\PST@Diamond(0.7570,0.5649)
\PST@Diamond(0.3727,0.3406)
\PST@Diamond(0.7154,0.6413)
\PST@Diamond(0.6227,0.4615)
\PST@Diamond(0.4758,0.4575)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5373,0.4577)
\PST@Diamond(0.9375,0.9544)
\PST@Diamond(0.6460,0.5997)
\PST@Diamond(0.6493,0.5733)
\PST@Diamond(0.6748,0.6567)
\PST@Diamond(0.9392,0.7518)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6427,0.5962)
\PST@Diamond(0.4837,0.6452)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.8693)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4186,0.3772)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6160,0.8703)
\PST@Diamond(0.8882,0.9117)
\PST@Diamond(0.1720,0.1073)
\PST@Diamond(0.4836,0.5092)
\PST@Diamond(0.7601,0.5884)
\PST@Diamond(0.1680,0.0890)
\PST@Diamond(0.3680,0.4338)
\PST@Diamond(0.4051,0.5539)
\PST@Diamond(0.9392,0.9138)
\PST@Diamond(0.5330,0.5084)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8274,0.8318)
\PST@Diamond(0.9392,0.8717)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6894,0.6565)
\PST@Diamond(0.3089,0.2782)
\PST@Diamond(0.5358,0.5052)
\PST@Diamond(0.6659,0.8144)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.2105,0.1777)
\PST@Diamond(0.3816,0.3496)
\PST@Diamond(0.3668,0.8832)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4234,0.4100)
\PST@Diamond(0.4581,0.4315)
\PST@Diamond(0.9392,0.8999)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4086,0.3788)
\PST@Diamond(0.4087,0.3781)
\PST@Diamond(0.4594,0.4494)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4849,0.4942)
\PST@Diamond(0.8103,0.7540)
\PST@Diamond(0.9392,0.4957)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6214,0.5079)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.4215)
\PST@Diamond(0.5033,0.6099)
\PST@Diamond(0.4648,0.9338)
\PST@Diamond(0.6211,0.6609)
\PST@Diamond(0.9392,0.7528)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.8416)
\PST@Diamond(0.9392,0.4987)
\PST@Diamond(0.9392,0.8693)
\PST@Diamond(0.9392,0.7776)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.7842)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.6366)
\PST@Diamond(0.9392,0.7401)
\PST@Diamond(0.2619,0.2237)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5603,0.6401)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.7762)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8633,0.7114)
\PST@Diamond(0.8193,0.7458)
\PST@Diamond(0.6717,0.7072)
\PST@Diamond(0.8266,0.6555)
\PST@Diamond(0.5459,0.5374)
\PST@Diamond(0.1696,0.1041)
\PST@Diamond(0.1954,0.1146)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4153,0.4685)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5467,0.9544)
\PST@Diamond(0.9392,0.6542)
\PST@Diamond(0.9392,0.8837)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9524)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.7313)
\PST@Diamond(0.7629,0.9544)
\PST@Diamond(0.5012,0.4412)
\PST@Diamond(0.5310,0.4731)
\PST@Diamond(0.4073,0.3656)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.3071,0.2858)
\PST@Diamond(0.6731,0.6410)
\PST@Diamond(0.9392,0.6589)
\PST@Diamond(0.9392,0.6761)
\PST@Diamond(0.6240,0.6152)
\PST@Diamond(0.3211,0.2320)
\PST@Diamond(0.3636,0.2850)
\PST@Diamond(0.5515,0.5028)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8520,0.7733)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.7854,0.7799)
\PST@Diamond(0.5459,0.4848)
\PST@Diamond(0.9392,0.7479)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5802,0.9544)
\PST@Diamond(0.6631,0.9544)
\PST@Diamond(0.6632,0.9544)
\PST@Diamond(0.9392,0.8722)
\PST@Diamond(0.9392,0.9114)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.7842,0.6277)
\PST@Diamond(0.9392,0.8733)
\PST@Diamond(0.9235,0.6582)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.3376,0.2844)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4383,0.4073)
\PST@Diamond(0.4226,0.4031)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.2491,0.1971)
\PST@Diamond(0.7252,0.6748)
\PST@Diamond(0.7417,0.8005)
\PST@Diamond(0.5364,0.9544)
\PST@Diamond(0.6025,0.5091)
\PST@Diamond(0.6055,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Solid(0.1200,0.0840)
(0.1200,0.0840)
(0.1284,0.0929)
(0.1368,0.1019)
(0.1452,0.1108)
(0.1536,0.1197)
(0.1620,0.1286)
(0.1704,0.1376)
(0.1788,0.1465)
(0.1872,0.1554)
(0.1956,0.1644)
(0.2040,0.1733)
(0.2124,0.1822)
(0.2208,0.1911)
(0.2292,0.2001)
(0.2376,0.2090)
(0.2460,0.2179)
(0.2544,0.2269)
(0.2629,0.2358)
(0.2713,0.2447)
(0.2797,0.2536)
(0.2881,0.2626)
(0.2965,0.2715)
(0.3049,0.2804)
(0.3133,0.2894)
(0.3217,0.2983)
(0.3301,0.3072)
(0.3385,0.3161)
(0.3469,0.3251)
(0.3553,0.3340)
(0.3637,0.3429)
(0.3721,0.3518)
(0.3805,0.3608)
(0.3889,0.3697)
(0.3973,0.3786)
(0.4057,0.3876)
(0.4141,0.3965)
(0.4225,0.4054)
(0.4309,0.4143)
(0.4393,0.4233)
(0.4477,0.4322)
(0.4561,0.4411)
(0.4645,0.4501)
(0.4729,0.4590)
(0.4813,0.4679)
(0.4897,0.4768)
(0.4981,0.4858)
(0.5065,0.4947)
(0.5149,0.5036)
(0.5233,0.5126)
(0.5317,0.5215)
(0.5402,0.5304)
(0.5486,0.5393)
(0.5570,0.5483)
(0.5654,0.5572)
(0.5738,0.5661)
(0.5822,0.5751)
(0.5906,0.5840)
(0.5990,0.5929)
(0.6074,0.6018)
(0.6158,0.6108)
(0.6242,0.6197)
(0.6326,0.6286)
(0.6410,0.6376)
(0.6494,0.6465)
(0.6578,0.6554)
(0.6662,0.6643)
(0.6746,0.6733)
(0.6830,0.6822)
(0.6914,0.6911)
(0.6998,0.7001)
(0.7082,0.7090)
(0.7166,0.7179)
(0.7250,0.7268)
(0.7334,0.7358)
(0.7418,0.7447)
(0.7502,0.7536)
(0.7586,0.7625)
(0.7670,0.7715)
(0.7754,0.7804)
(0.7838,0.7893)
(0.7922,0.7983)
(0.8006,0.8072)
(0.8090,0.8161)
(0.8175,0.8250)
(0.8259,0.8340)
(0.8343,0.8429)
(0.8427,0.8518)
(0.8511,0.8608)
(0.8595,0.8697)
(0.8679,0.8786)
(0.8763,0.8875)
(0.8847,0.8965)
(0.8931,0.9054)
(0.9015,0.9143)
(0.9099,0.9233)
(0.9183,0.9322)
(0.9267,0.9411)
(0.9351,0.9500)
(0.9435,0.9590)
(0.9519,0.9679)

\PST@Plus(0.9006,0.9544)
\PST@Plus(0.8736,0.9544)
\PST@Plus(0.8511,0.9544)
\PST@Plus(0.2264,0.3135)
\PST@Plus(0.3411,0.3171)
\PST@Plus(0.3871,0.4534)
\PST@Plus(0.3946,0.5156)
\PST@Plus(0.3179,0.2360)
\PST@Plus(0.9392,0.9412)
\PST@Plus(0.7623,0.7251)
\PST@Plus(0.6437,0.9544)
\PST@Plus(0.8425,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.3040,0.4401)
\PST@Plus(0.4794,0.6448)
\PST@Plus(0.3285,0.2483)
\PST@Plus(0.4635,0.4248)
\PST@Plus(0.5230,0.5011)
\PST@Plus(0.5416,0.4983)
\PST@Plus(0.3188,0.3353)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.7504,0.7492)
\PST@Plus(0.3722,0.2664)
\PST@Plus(0.3965,0.2614)
\PST@Plus(0.5433,0.3158)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.6031,0.5890)
\PST@Plus(0.6742,0.8816)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.6701,0.5280)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.4088,0.3746)
\PST@Plus(0.3229,0.4094)
\PST@Plus(0.3713,0.4109)
\PST@Plus(0.3358,0.5220)
\PST@Plus(0.3750,0.5799)
\PST@Plus(0.5442,0.9245)
\PST@Plus(0.6167,0.6000)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.4113,0.3335)
\PST@Plus(0.7062,0.7172)
\PST@Plus(0.9392,0.9401)
\PST@Plus(0.6123,0.4577)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.7856,0.6498)
\PST@Plus(0.6535,0.5740)
\PST@Plus(0.5284,0.3203)
\PST@Plus(0.8427,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.4645,0.4242)
\PST@Plus(0.5548,0.5010)
\PST@Plus(0.5414,0.4727)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.5517,0.4867)
\PST@Plus(0.8661,0.9057)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.6459,0.3019)
\PST@Plus(0.8772,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.8669,0.5680)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.7390,0.8475)
\PST@Plus(0.7450,0.8162)
\PST@Plus(0.7497,0.8499)
\PST@Plus(0.7470,0.8331)
\PST@Plus(0.7565,0.8477)
\PST@Plus(0.7485,0.8727)
\PST@Plus(0.3688,0.4370)
\PST@Plus(0.5450,0.9255)
\PST@Plus(0.8807,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Border(0.1200,0.9679)
(0.1200,0.0840)
(0.9519,0.0840)
(0.9519,0.9679)
(0.1200,0.9679)

\catcode`@=12
\fi
\endpspicture


==> scatter-craft.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.1}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,linecolor=red}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle,linecolor=blue}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=2.2in,yunit=2.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1200,0.0840)
(0.1350,0.0840)

\PST@Border(0.9519,0.0840)
(0.9369,0.0840)

\rput[r](0.1040,0.0840){ 1}
\PST@Border(0.1200,0.1727)
(0.1275,0.1727)

\PST@Border(0.9519,0.1727)
(0.9444,0.1727)

\PST@Border(0.1200,0.2246)
(0.1275,0.2246)

\PST@Border(0.9519,0.2246)
(0.9444,0.2246)

\PST@Border(0.1200,0.2614)
(0.1275,0.2614)

\PST@Border(0.9519,0.2614)
(0.9444,0.2614)

\PST@Border(0.1200,0.2899)
(0.1275,0.2899)

\PST@Border(0.9519,0.2899)
(0.9444,0.2899)

\PST@Border(0.1200,0.3133)
(0.1275,0.3133)

\PST@Border(0.9519,0.3133)
(0.9444,0.3133)

\PST@Border(0.1200,0.3330)
(0.1275,0.3330)

\PST@Border(0.9519,0.3330)
(0.9444,0.3330)

\PST@Border(0.1200,0.3501)
(0.1275,0.3501)

\PST@Border(0.9519,0.3501)
(0.9444,0.3501)

\PST@Border(0.1200,0.3652)
(0.1275,0.3652)

\PST@Border(0.9519,0.3652)
(0.9444,0.3652)

\PST@Border(0.1200,0.3786)
(0.1350,0.3786)

\PST@Border(0.9519,0.3786)
(0.9369,0.3786)

\rput[r](0.1040,0.3786){ 10}
\PST@Border(0.1200,0.4673)
(0.1275,0.4673)

\PST@Border(0.9519,0.4673)
(0.9444,0.4673)

\PST@Border(0.1200,0.5192)
(0.1275,0.5192)

\PST@Border(0.9519,0.5192)
(0.9444,0.5192)

\PST@Border(0.1200,0.5560)
(0.1275,0.5560)

\PST@Border(0.9519,0.5560)
(0.9444,0.5560)

\PST@Border(0.1200,0.5846)
(0.1275,0.5846)

\PST@Border(0.9519,0.5846)
(0.9444,0.5846)

\PST@Border(0.1200,0.6079)
(0.1275,0.6079)

\PST@Border(0.9519,0.6079)
(0.9444,0.6079)

\PST@Border(0.1200,0.6276)
(0.1275,0.6276)

\PST@Border(0.9519,0.6276)
(0.9444,0.6276)

\PST@Border(0.1200,0.6447)
(0.1275,0.6447)

\PST@Border(0.9519,0.6447)
(0.9444,0.6447)

\PST@Border(0.1200,0.6598)
(0.1275,0.6598)

\PST@Border(0.9519,0.6598)
(0.9444,0.6598)

\PST@Border(0.1200,0.6733)
(0.1350,0.6733)

\PST@Border(0.9519,0.6733)
(0.9369,0.6733)

\rput[r](0.1040,0.6733){ 100}
\PST@Border(0.1200,0.7620)
(0.1275,0.7620)

\PST@Border(0.9519,0.7620)
(0.9444,0.7620)

\PST@Border(0.1200,0.8138)
(0.1275,0.8138)

\PST@Border(0.9519,0.8138)
(0.9444,0.8138)

\PST@Border(0.1200,0.8507)
(0.1275,0.8507)

\PST@Border(0.9519,0.8507)
(0.9444,0.8507)

\PST@Border(0.1200,0.8792)
(0.1275,0.8792)

\PST@Border(0.9519,0.8792)
(0.9444,0.8792)

\PST@Border(0.1200,0.9025)
(0.1275,0.9025)

\PST@Border(0.9519,0.9025)
(0.9444,0.9025)

\PST@Border(0.1200,0.9223)
(0.1275,0.9223)

\PST@Border(0.9519,0.9223)
(0.9444,0.9223)

\PST@Border(0.1200,0.9393)
(0.1275,0.9393)

\PST@Border(0.9519,0.9393)
(0.9444,0.9393)

\PST@Border(0.1200,0.9544)
(0.1275,0.9544)

\PST@Border(0.9519,0.9544)
(0.9444,0.9544)

\PST@Border(0.1200,0.9679)
(0.1350,0.9679)

\PST@Border(0.9519,0.9679)
(0.9369,0.9679)

\rput[r](0.1040,0.9679){ 1000}
\PST@Border(0.1200,0.0840)
(0.1200,0.1040)

\PST@Border(0.1200,0.9679)
(0.1200,0.9479)

\rput(0.1200,0.0420){ 1}
\PST@Border(0.2035,0.0840)
(0.2035,0.0940)

\PST@Border(0.2035,0.9679)
(0.2035,0.9579)

\PST@Border(0.2523,0.0840)
(0.2523,0.0940)

\PST@Border(0.2523,0.9679)
(0.2523,0.9579)

\PST@Border(0.2870,0.0840)
(0.2870,0.0940)

\PST@Border(0.2870,0.9679)
(0.2870,0.9579)

\PST@Border(0.3138,0.0840)
(0.3138,0.0940)

\PST@Border(0.3138,0.9679)
(0.3138,0.9579)

\PST@Border(0.3358,0.0840)
(0.3358,0.0940)

\PST@Border(0.3358,0.9679)
(0.3358,0.9579)

\PST@Border(0.3543,0.0840)
(0.3543,0.0940)

\PST@Border(0.3543,0.9679)
(0.3543,0.9579)

\PST@Border(0.3704,0.0840)
(0.3704,0.0940)

\PST@Border(0.3704,0.9679)
(0.3704,0.9579)

\PST@Border(0.3846,0.0840)
(0.3846,0.0940)

\PST@Border(0.3846,0.9679)
(0.3846,0.9579)

\PST@Border(0.3973,0.0840)
(0.3973,0.1040)

\PST@Border(0.3973,0.9679)
(0.3973,0.9479)

\rput(0.3973,0.0420){ 10}
\PST@Border(0.4808,0.0840)
(0.4808,0.0940)

\PST@Border(0.4808,0.9679)
(0.4808,0.9579)

\PST@Border(0.5296,0.0840)
(0.5296,0.0940)

\PST@Border(0.5296,0.9679)
(0.5296,0.9579)

\PST@Border(0.5643,0.0840)
(0.5643,0.0940)

\PST@Border(0.5643,0.9679)
(0.5643,0.9579)

\PST@Border(0.5911,0.0840)
(0.5911,0.0940)

\PST@Border(0.5911,0.9679)
(0.5911,0.9579)

\PST@Border(0.6131,0.0840)
(0.6131,0.0940)

\PST@Border(0.6131,0.9679)
(0.6131,0.9579)

\PST@Border(0.6316,0.0840)
(0.6316,0.0940)

\PST@Border(0.6316,0.9679)
(0.6316,0.9579)

\PST@Border(0.6477,0.0840)
(0.6477,0.0940)

\PST@Border(0.6477,0.9679)
(0.6477,0.9579)

\PST@Border(0.6619,0.0840)
(0.6619,0.0940)

\PST@Border(0.6619,0.9679)
(0.6619,0.9579)

\PST@Border(0.6746,0.0840)
(0.6746,0.1040)

\PST@Border(0.6746,0.9679)
(0.6746,0.9479)

\rput(0.6746,0.0420){ 100}
\PST@Border(0.7581,0.0840)
(0.7581,0.0940)

\PST@Border(0.7581,0.9679)
(0.7581,0.9579)

\PST@Border(0.8069,0.0840)
(0.8069,0.0940)

\PST@Border(0.8069,0.9679)
(0.8069,0.9579)

\PST@Border(0.8416,0.0840)
(0.8416,0.0940)

\PST@Border(0.8416,0.9679)
(0.8416,0.9579)

\PST@Border(0.8684,0.0840)
(0.8684,0.0940)

\PST@Border(0.8684,0.9679)
(0.8684,0.9579)

\PST@Border(0.8904,0.0840)
(0.8904,0.0940)

\PST@Border(0.8904,0.9679)
(0.8904,0.9579)

\PST@Border(0.9089,0.0840)
(0.9089,0.0940)

\PST@Border(0.9089,0.9679)
(0.9089,0.9579)

\PST@Border(0.9250,0.0840)
(0.9250,0.0940)

\PST@Border(0.9250,0.9679)
(0.9250,0.9579)

\PST@Border(0.9392,0.0840)
(0.9392,0.0940)

\PST@Border(0.9392,0.9679)
(0.9392,0.9579)

\PST@Border(0.9519,0.0840)
(0.9519,0.1040)

\PST@Border(0.9519,0.9679)
(0.9519,0.9479)

\rput(0.9519,0.0420){ 1000}
\PST@Border(0.1200,0.9679)
(0.1200,0.0840)
(0.9519,0.0840)
(0.9519,0.9679)
(0.1200,0.9679)

\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9304,0.9544)
\PST@Diamond(0.6059,0.7831)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.4336)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.6142)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.3418)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.5509)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4231,0.3713)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.3285)
\PST@Diamond(0.9392,0.7153)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.6660)
\PST@Diamond(0.9392,0.3425)
\PST@Diamond(0.9392,0.4533)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.4267)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.6610)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.3119,0.2676)
\PST@Diamond(0.3352,0.3012)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.3264,0.0938)
\PST@Diamond(0.6135,0.4828)
\PST@Diamond(0.6364,0.3553)
\PST@Diamond(0.2182,0.1960)
\PST@Diamond(0.5599,0.2588)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.2105,0.1721)
\PST@Diamond(0.8545,0.9544)
\PST@Diamond(0.9392,0.6020)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9483)
\PST@Diamond(0.8238,0.9544)
\PST@Diamond(0.9392,0.7820)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.7845,0.2198)
\PST@Diamond(0.9392,0.5724)
\PST@Diamond(0.9392,0.6165)
\PST@Diamond(0.9392,0.8451)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.1944)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9030)
\PST@Diamond(0.9392,0.9337)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9164,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8266,0.6932)
\PST@Diamond(0.8326,0.7977)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.4875,0.6267)
\PST@Diamond(0.5859,0.7682)
\PST@Diamond(0.3097,0.1433)
\PST@Diamond(0.4430,0.3389)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6339,0.7866)
\PST@Diamond(0.6581,0.7298)
\PST@Diamond(0.7686,0.9544)
\PST@Diamond(0.6535,0.1668)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.7185,0.6870)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.2246)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.5307,0.5862)
\PST@Diamond(0.9392,0.9220)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.8308)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.5462)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.4753)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9010)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9000)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.5099)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.6603)
\PST@Diamond(0.9392,0.6042)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.6650,0.9068)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.4548)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8748,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.2848,0.2575)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8324,0.9544)
\PST@Diamond(0.9392,0.7832)
\PST@Diamond(0.9392,0.8901)
\PST@Diamond(0.9392,0.8192)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.8789)
\PST@Diamond(0.9392,0.9328)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9119,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.8257,0.7489)
\PST@Diamond(0.5100,0.4381)
\PST@Diamond(0.5357,0.3024)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Diamond(0.9392,0.9544)
\PST@Solid(0.1200,0.0840)
(0.1200,0.0840)
(0.1284,0.0929)
(0.1368,0.1019)
(0.1452,0.1108)
(0.1536,0.1197)
(0.1620,0.1286)
(0.1704,0.1376)
(0.1788,0.1465)
(0.1872,0.1554)
(0.1956,0.1644)
(0.2040,0.1733)
(0.2124,0.1822)
(0.2208,0.1911)
(0.2292,0.2001)
(0.2376,0.2090)
(0.2460,0.2179)
(0.2544,0.2269)
(0.2629,0.2358)
(0.2713,0.2447)
(0.2797,0.2536)
(0.2881,0.2626)
(0.2965,0.2715)
(0.3049,0.2804)
(0.3133,0.2894)
(0.3217,0.2983)
(0.3301,0.3072)
(0.3385,0.3161)
(0.3469,0.3251)
(0.3553,0.3340)
(0.3637,0.3429)
(0.3721,0.3518)
(0.3805,0.3608)
(0.3889,0.3697)
(0.3973,0.3786)
(0.4057,0.3876)
(0.4141,0.3965)
(0.4225,0.4054)
(0.4309,0.4143)
(0.4393,0.4233)
(0.4477,0.4322)
(0.4561,0.4411)
(0.4645,0.4501)
(0.4729,0.4590)
(0.4813,0.4679)
(0.4897,0.4768)
(0.4981,0.4858)
(0.5065,0.4947)
(0.5149,0.5036)
(0.5233,0.5126)
(0.5317,0.5215)
(0.5402,0.5304)
(0.5486,0.5393)
(0.5570,0.5483)
(0.5654,0.5572)
(0.5738,0.5661)
(0.5822,0.5751)
(0.5906,0.5840)
(0.5990,0.5929)
(0.6074,0.6018)
(0.6158,0.6108)
(0.6242,0.6197)
(0.6326,0.6286)
(0.6410,0.6376)
(0.6494,0.6465)
(0.6578,0.6554)
(0.6662,0.6643)
(0.6746,0.6733)
(0.6830,0.6822)
(0.6914,0.6911)
(0.6998,0.7001)
(0.7082,0.7090)
(0.7166,0.7179)
(0.7250,0.7268)
(0.7334,0.7358)
(0.7418,0.7447)
(0.7502,0.7536)
(0.7586,0.7625)
(0.7670,0.7715)
(0.7754,0.7804)
(0.7838,0.7893)
(0.7922,0.7983)
(0.8006,0.8072)
(0.8090,0.8161)
(0.8175,0.8250)
(0.8259,0.8340)
(0.8343,0.8429)
(0.8427,0.8518)
(0.8511,0.8608)
(0.8595,0.8697)
(0.8679,0.8786)
(0.8763,0.8875)
(0.8847,0.8965)
(0.8931,0.9054)
(0.9015,0.9143)
(0.9099,0.9233)
(0.9183,0.9322)
(0.9267,0.9411)
(0.9351,0.9500)
(0.9435,0.9590)
(0.9519,0.9679)

\PST@Plus(0.6935,0.8859)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.8659,0.9544)
\PST@Plus(0.9307,0.8222)
\PST@Plus(0.9273,0.8813)
\PST@Plus(0.8541,0.9068)
\PST@Plus(0.6034,0.8253)
\PST@Plus(0.7044,0.9196)
\PST@Plus(0.6646,0.9544)
\PST@Plus(0.5980,0.9544)
\PST@Plus(0.6134,0.3709)
\PST@Plus(0.9115,0.1681)
\PST@Plus(0.9327,0.6828)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.5318,0.1695)
\PST@Plus(0.5532,0.4449)
\PST@Plus(0.9392,0.4299)
\PST@Plus(0.8109,0.6776)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9016,0.9544)
\PST@Plus(0.6848,0.8573)
\PST@Plus(0.6445,0.3577)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.4378,0.3361)
\PST@Plus(0.5935,0.9544)
\PST@Plus(0.3896,0.7506)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.7285,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.8172,0.8805)
\PST@Plus(0.3730,0.5855)
\PST@Plus(0.6951,0.7719)
\PST@Plus(0.6409,0.8190)
\PST@Plus(0.6739,0.7319)
\PST@Plus(0.7457,0.8982)
\PST@Plus(0.6631,0.6977)
\PST@Plus(0.2934,0.1549)
\PST@Plus(0.8469,0.9544)
\PST@Plus(0.7413,0.9544)
\PST@Plus(0.4182,0.4779)
\PST@Plus(0.7836,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.4618,0.4364)
\PST@Plus(0.6525,0.6703)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.4944,0.3749)
\PST@Plus(0.6337,0.5561)
\PST@Plus(0.7471,0.8252)
\PST@Plus(0.5192,0.4980)
\PST@Plus(0.4394,0.4860)
\PST@Plus(0.5856,0.7564)
\PST@Plus(0.5165,0.4188)
\PST@Plus(0.6386,0.5609)
\PST@Plus(0.6938,0.7334)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.8959,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9092)
\PST@Plus(0.2213,0.3757)
\PST@Plus(0.4658,0.5792)
\PST@Plus(0.7215,0.9544)
\PST@Plus(0.7701,0.9544)
\PST@Plus(0.2547,0.2863)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.3420,0.7638)
\PST@Plus(0.4736,0.8677)
\PST@Plus(0.8234,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.6161,0.2762)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.6769,0.8194)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.8673,0.9544)
\PST@Plus(0.8330,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.5123,0.6987)
\PST@Plus(0.7613,0.8847)
\PST@Plus(0.4081,0.6124)
\PST@Plus(0.5894,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.5428,0.6692)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.3594,0.6333)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.8794,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.7029)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.8943,0.9544)
\PST@Plus(0.8095,0.5049)
\PST@Plus(0.5700,0.4025)
\PST@Plus(0.7356,0.8639)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.4044,0.6959)
\PST@Plus(0.4829,0.8261)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.5318,0.8272)
\PST@Plus(0.7120,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.7821,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.4713,0.7856)
\PST@Plus(0.7442,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.5412,0.7639)
\PST@Plus(0.5410,0.8096)
\PST@Plus(0.6614,0.9123)
\PST@Plus(0.5539,0.7985)
\PST@Plus(0.6482,0.8857)
\PST@Plus(0.6112,0.6691)
\PST@Plus(0.8260,0.9544)
\PST@Plus(0.7926,0.7503)
\PST@Plus(0.8338,0.9544)
\PST@Plus(0.9172,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9113,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Plus(0.9392,0.9544)
\PST@Border(0.1200,0.9679)
(0.1200,0.0840)
(0.9519,0.0840)
(0.9519,0.9679)
(0.1200,0.9679)

\catcode`@=12
\fi
\endpspicture

